Signature Gr\"obner bases, bases of syzygies and cofactor reconstruction in the free algebra

Signature-based algorithms have become a standard approach for computing Gr\"obner bases in commutative polynomial rings. However, so far, it was not clear how to extend this concept to the setting of noncommutative polynomials in the free algebra. In this paper, we present a signature-based algorithm for computing Gr\"obner bases in precisely this setting. The algorithm is an adaptation of Buchberger's algorithm including signatures. We prove that our algorithm correctly enumerates a signature Gr\"obner basis as well as a Gr\"obner basis of the module generated by the leading terms of the generators' syzygies, and that it terminates whenever the ideal admits a finite signature Gr\"obner basis. Additionally, we adapt well-known signature-based criteria eliminating redundant reductions, such as the syzygy criterion, the F5 criterion and the singular criterion, to the case of noncommutative polynomials. We also generalize reconstruction methods from the commutative setting that allow to recover, from partial information about signatures, the coordinates of elements of a Gr\"obner basis in terms of the input polynomials, as well as a basis of the syzygy module of the generators. We have written a toy implementation of all the algorithms in the Mathematica package OperatorGB and we compare our signature-based algorithm to the classical Buchberger algorithm for noncommutative polynomials.

==> case_div.tex <==
  \begin{tikzpicture}[
  node distance = 0mm,
    % start chain = going right,  
    narrowbox/.style = {draw, minimum size=1cm, outer sep = 0mm, on chain, text width=4cm, draw, thin, text centered, minimum height=\ht\strutbox+\dp\strutbox,
      inner ysep=0pt},
    mybrace/.style={decorate,decoration={brace,raise=2pt,amplitude=5pt}},
    mymirrorbrace/.style={decorate,decoration={brace,mirror,amplitude=5pt}}
    ]

    % Case 1
    \begin{scope}[yshift=2.5cm,start chain=going right]
      \node[narrowbox, anchor=west, text width = 1.5cm] at (0,0) (A) {$A$};
      \node[anchor=west] at (-2,0) (leg1) {Case 1:}; 
      \node[narrowbox, text width = 1.5cm] (m1) {$\lm(g_1)$}; 
      \node[narrowbox, text width = 1.5cm] (B) {$B$}; 
      \node[narrowbox, text width = 1.5cm] (m2) {$\lm(g_2)$};
      \node[narrowbox, text width = 1.5cm] (C) {$C$};
      
      \draw [mybrace] ([yshift=3mm]A.west) --node[above=2mm]{$a_1$} ([yshift=3mm]A.east);
      \draw [mybrace] ([yshift=3mm]B.west) --node[above=2mm]{$b_1$} ([yshift=3mm]C.east);
      \draw [mymirrorbrace] ([yshift=-4mm]A.west) --node[below=2mm]{$a_2$} ([yshift=-4mm]B.east);
      \draw [mymirrorbrace] ([yshift=-4mm]C.west) --node[below=2mm]{$b_2$} ([yshift=-4mm]C.east);
    \end{scope}

    \begin{scope}[yshift=0.3cm,start chain=going right]
      \node[narrowbox, anchor=west, text width = 1.5cm] at (0,0) (A) {$A$};
      %\node[anchor=west] at (-2,0) (leg1) {Case 1:}; 
      \node[narrowbox, text width = 1.5cm] (m1) {$\lm(g_2)$}; 
      \node[narrowbox, text width = 1.5cm] (B) {$B$}; 
      \node[narrowbox, text width = 1.5cm] (m2) {$\lm(g_1)$};
      \node[narrowbox, text width = 1.5cm] (C) {$C$};
      
      \draw [mymirrorbrace] ([yshift=-4mm]A.west) --node[below=2mm]{$a_2$} ([yshift=-4mm]A.east);
      \draw [mymirrorbrace] ([yshift=-4mm]B.west) --node[below=2mm]{$b_2$} ([yshift=-4mm]C.east);
      \draw [mybrace] ([yshift=3mm]A.west) --node[above=2mm]{$a_1$} ([yshift=3mm]B.east);
      \draw [mybrace] ([yshift=3mm]C.west) --node[above=2mm]{$b_1$} ([yshift=3mm]C.east);
    \end{scope}

    % Case 2
    \begin{scope}[yshift=-2.1cm,start chain=going right]
      \node[narrowbox, anchor=west, text width = 2cm] at (0,-.55) (a2) {$a_2$};
      \path (leg1.west) |- (a2) node[pos=0.5,anchor=west, yshift=5.5mm] {Case 2:}; 
      \node[narrowbox, text width = 4cm] (g2) {$\lm(g_2)$}; 
      \node[narrowbox, text width = 2cm] (b2) {$b_2$}; 
      \node[narrowbox, text width = 1cm, above = 5.5mm of a2.east, anchor =  west] (A) {$A$}; 
      \node[narrowbox, text width = 1.53cm, right =  of A.east, anchor =  west] (g1) {$\lm(g_1)$}; 
      \node[narrowbox, text width = 1cm, above =  5.5mm of b2.west, anchor =  east] (C) {$C$}; 
      \node[text width = 1cm, above = 5.5mm of a2.west, anchor = west] (a1) {};
      \node[text width = 1cm, above = 5.5mm of b2.east, anchor = east] (b1) {};

      \draw [mybrace] ([yshift=3mm]a1.west) --node[above=2mm]{$a_1$} ([yshift=3mm]A.east);
      \draw [mybrace] ([yshift=3mm]C.west) --node[above=2mm]{$b_1$} ([yshift=3mm]b1.east);
     \end{scope}

     % Case 3
    \begin{scope}[yshift=-4.1cm,start chain=going right]
      \node[narrowbox, anchor=west, text width = 2cm] at (0,0) (a1) {$a_1$};
      \path (leg1.west) |- (a1) node[pos=0.5,anchor=west] {Case 3:}; 
      
      \node[narrowbox, text width = 4cm] (g1) {$\lm(g_1)$}; 
      \node[narrowbox, text width = 2cm] (b1) {$b_1$}; 
      \node[narrowbox, text width = 1cm, below = 5.5mm of a1.east, anchor =  west] (A) {$A$}; 
      \node[narrowbox, text width = 1.53cm, right =  of A.east, anchor =  west] (g2) {$\lm(g_2)$}; 
      \node[narrowbox, text width = 1cm, below =  5.5mm of b1.west, anchor =  east] (C) {$C$}; 
      \node[text width = 1cm, below = 5.5mm of a1.west, anchor = west] (a2) {};
      \node[text width = 1cm, below = 5.5mm of b1.east, anchor = east] (b2) {};
      
      \draw [mymirrorbrace] ([yshift=-4mm]a2.west) --node[below=2mm]{$a_2$} ([yshift=-4mm]A.east);
      \draw [mymirrorbrace] ([yshift=-4mm]C.west) --node[below=2mm]{$b_2$} ([yshift=-4mm]b2.east);
    \end{scope}

    % Case 4
    \begin{scope}[yshift=-7cm,start chain=going right]
      \node[narrowbox, anchor=west, text width = 2cm] (a1) at (0,0) {$a_1$};
      \path (leg1.west) |- (a1) node[pos=0.5,anchor=west] {Case 4:}; 
      
      \node[narrowbox, text width = 2.5cm] (f1) {$\lm(g_1)$}; 
      \node[narrowbox, text width = 1.5cm] (C) {$C$}; 
      \node[text width = 2cm, right = of C.east, anchor = west] (right) {};
      \node[narrowbox, text width = 1.5cm, below =  5.5mm of f1.west, anchor =  west] (A) {$A$}; 
      \node[narrowbox, text width = 2.5cm, right =  of A.east, anchor =  west] (g2) {$\lm(g_2)$}; 
      \node[narrowbox, text width = 2cm, right = of g2.east, anchor =  west] (b2) {$b_2$}; 
      
      \node[text width = 2cm, left = of A.west, anchor = east] (left) {};
      
      \draw [mymirrorbrace] ([yshift=-4mm]left.west) --node[below=2mm]{$a_2$} ([yshift=-4mm]A.east);
      \draw [mybrace] ([yshift=3mm]C.west) --node[above=2mm]{$b_1$} ([yshift=3mm]right.east);
    \end{scope}

    % Case 5
    \begin{scope}[yshift=-9.8cm,start chain=going right]
      \node[text width = 2cm, anchor=west] at (0,0) (left) {};
      \path (leg1.west) |- (left) node[pos=0.5,anchor=west] {Case 5:}; 
      
      \node[narrowbox, text width = 1.5cm, right = of left.east] (A) {$A$};
      \node[narrowbox, text width = 2.5cm] (g1) {$\lm(g_1)$}; 
      \node[narrowbox, text width = 2cm] (b1) {$b_1$}; 
      \node[narrowbox, text width = 2.5cm, below =  5.5mm of A.west, anchor =  west] (g2) {$\lm(g_2)$}; 
      \node[narrowbox, text width = 2cm, left = of g2.west, anchor =  east] (a2) {$a_2$}; 
      \node[narrowbox, text width = 1.5cm, right =  of g2.east, anchor =  west] (C) {$C$}; 
      \node[text width = 2cm, right = of C.east, anchor = west] (right) {};
      
      \draw [mybrace] ([yshift=3mm]left.west) --node[above=2mm]{$a_1$} ([yshift=3mm]A.east);
      \draw [mymirrorbrace] ([yshift=-4mm]C.west) --node[below=2mm]{$b_2$} ([yshift=-4mm]right.east);
    \end{scope}

    
  \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

